PAC Learning-Based Verification and Model Synthesis

We introduce a novel technique for verification and model synthesis of sequential programs. Our technique is based on learning a regular model of the set of feasible paths in a program, and testing whether this model contains an incorrect behavior. Exact learning algorithms require checking equivalence between the model and the program, which is a difficult problem, in general undecidable. Our learning procedure is therefore based on the framework of probably approximately correct (PAC) learning, which uses sampling instead and provides correctness guarantees expressed using the terms error probability and confidence. Besides the verification result, our procedure also outputs the model with the said correctness guarantees. Obtained preliminary experiments show encouraging results, in some cases even outperforming mature software verifiers.

==> fig-flowchart-high-level.tikz <==
%\newcommand{\DEC}[0]{\mathsf{decision}}
%\newcommand{\MEM}[0]{\mathit{Mem}}
%\newcommand{\EQ}[0]{\mathit{Eq}}

%\usetikzlibrary{shapes,calc,arrows}

\begin{tikzpicture}[node distance = 2cm, auto]
\tikzstyle{decision} = [diamond, draw, fill=blue!20, aspect=3,text width=2.5cm, text badly centered, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
     text centered, rounded corners, minimum height=0.8cm]


\tikzstyle{line} = [draw, -latex']

	
    \draw[rounded corners,fill=green!20] (-2cm,1cm) rectangle +(8cm,-1.3cm) ;
	\node[text centered,text width=6cm] at (2cm,0.3cm) {\textbf{PAC Automata Learning Algorithm}\\(Section~\ref{section:learning})};

    \draw[rounded corners,fill=yellow!20] (-2cm,4.5cm) rectangle +(8cm,-2.5cm) ;

%	\node [rectangle, rounded corners, draw, fill=yellow!20,minimum width=20cm,minimum height=2.4cm] at (7.5,3){};
	\node at (2,4) {\bf Mechanical Teacher};
    
    \node [block,text width=3cm] at (0,3) {Resolving Membership Queries (Section~\ref{section:membership})};

    \node [block,text width=3cm] at (4,3) {Resolving Equivalence Queries by Sampling (Section~\ref{section:sampling})};



	%\node at (0, -1){$c$ is a counterexample};
	%\node at (3.0, 1.5){$s$ is a counterexample};
	%\node at (14,4.4){The system is ``probably approximately correct''};
	\node[text width=7cm] at (1.5,4.7){Found a feasible error decision vector};
	% \node[text width=7cm] at (2,5.1){The system is ``probably approximately correct''};
	\node[] at (4.5,5.1){The system is $\pacofed$-correct};
    %\node [text width=7cm] at (2,0) {Found a feasible error decision vector};
    % Draw edges
    
    \path [line] (-0.5,1) -- node {$\MEM(w)$} (-0.5,2.4);
    \path [line] (0.5,2.4) -- node {yes/no} (0.5,1);

    \path [line] (3.5,1) -- node {$\EQ(C)$} (3.5,2.4);
    \path [line] (4.5,2.4) -- node {counterexample} (4.5,1);

    %\path [line] (10,-0.55) -- node {no} (10,-0.8) -- (0,-0.8) -- (0, -0.45);
    %\path [line] (11.7,0) -- node[pos=0.7] {yes} (13,0);
    %\path [line] (5,0.5) -- node {no} (5,0.8)--(15,0.8)--node[pos=0.3] {$\EQ(C)$}(15,2.4);

    %\path [line] (13.4,3) -- node {$S$} (11.7,3);

    %\path [line] (10,3.6) -- node[pos=0.4] {no} (10,4.4) -- (10.5,4.4);

    %\path [line] (-2.8,0) -- node[pos=0.3] {start}  (-1.6,0);

    %\path [line] (5,3.6) -- node[pos=0.4] {yes} (5,4.4) -- (4.5,4.4);
    %\path [line] (8.3,3) -- node {yes} (6.6,3);
    \path [line] (3.8,3.65) -- (3.8,4.7) -- (3.4, 4.7);
    \path [line] (4.1,3.65) -- (4.1,5);
    \path [line] (-2,0) -- (-2.3,0) -- (-2.3, 4.7)--(-2.1,4.7);



\end{tikzpicture}



==> fig-flowchart.tikz <==
%\newcommand{\DEC}[0]{\mathsf{decision}}
%\newcommand{\MEM}[0]{\mathit{Mem}}
%\newcommand{\EQ}[0]{\mathit{Eq}}
%\usetikzlibrary{shapes,calc,arrows}

\begin{tikzpicture}[node distance = 2cm, auto]
\tikzstyle{decision} = [diamond, draw, fill=blue!20, aspect=3,text width=2.5cm, text badly centered, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
     text centered, rounded corners, minimum height=0.8cm]


\tikzstyle{line} = [draw, -latex']

	% \node [rectangle, rounded corners, draw, fill=green!20,minimum width=15cm,minimum height=2.4cm] at (5.5,- 0.2){};
  \draw[rounded corners,fill=green!20] (-1.9cm,1cm) rectangle +(13.9cm,-2.4cm);
	\node at (5.5,-1.2) {\textbf{PAC Automata Learning Algorithm} (Section~\ref{section:learning})};

    \node [block,text width=3cm] at (0,3) {Build and check the path formula of $w$ (Section~\ref{section:membership})};

	\node [rectangle, rounded corners, draw, fill=yellow!20,minimum width=20cm,minimum height=2.4cm] at (7.5,3){};
	\node at (7.5,4) {\bf Mechanical Teacher};

    \node [block,text width=3cm] at (0,3) {Build and check the path formula of $w$ (Section~\ref{section:membership})};

    \node [block,text width=3cm] at (15,3) {Sample a set $S$ of decision vectors (Section~\ref{section:sampling})};

	\node [decision]   at (10,3) {$\exists s\in S.  s \not\in L(C)$?};

	\node [decision]   at (5,3) {$s \in  L(B)$?};

    \node [block,text width=3.2cm] at (0,0) {Build/Refine Model (Learning Algorithm)};

	\node at (0, -1){$c$ is a counterexample};
	\node at (3.0, 1.5){$s$ is a counterexample};
	\node at (13,4.4){The system is $\pacofed$-correct};
	\node at (2,4.4){$s$ is a feasible error decision vector};

    \node [decision]  at (5,0) {{\scriptsize $\exists c. c\in L(C)\cap L (B)$}?\ };
	\node [decision]   at (10,0) {$c \in \DEC (\Pi)$?};
    \node [text width=3cm] at (15,0) {$c$ is a feasible error decision vector};
    % Draw edges
    \path [line] (-1.3,0.4) -- node {$\MEM(w)$} (-1.3,2.4);
    \path [line] (-0.3,2.4) -- node {yes/no} (-0.3,0.4);

    \path [line] (1.7,0) -- node {$\EQ(C)$} (3.4,0);
    \path [line] (6.6,0) -- node {yes} (8.3,0);

    \path [line] (10,-0.55) -- node {no} (10,-0.8) -- (0,-0.8) -- (0, -0.45);
    \path [line] (11.7,0) -- node[pos=0.7] {yes} (13,0);
    \path [line] (5,0.5) -- node {no} (5,0.8)--(15,0.8)--node[pos=0.3] {$\EQ(C)$}(15,2.4);

    \path [line] (13.4,3) -- node {$S$} (11.7,3);

    \path [line] (10,3.6) -- node[pos=0.4] {no} (10,4.4) -- (10.5,4.4);

    % \path [line] (-2.3,0) -- node {start}  (-1.6,0);
    \path [line] (-2.8,0) -- node[pos=0.3] {start}  (-1.6,0);

    \path [line] (5,3.6) -- node[pos=0.4] {yes} (5,4.4) -- (4.5,4.4);
    \path [line] (8.3,3) -- node {yes} (6.6,3);
    \path [line] (5,2.4) -- node[pos=0.3] {no} (5,1.3) -- (1, 1.3)--(1,0.4);



\end{tikzpicture}


